Experimental Validation of a Dynamic Virtual Power Plant Concept Based on Multiple-Converter Power Hardware-In-the-Loop Test Bench

Recently, the concept of dynamic virtual power plants (DVPP) has been proposed to collectively provide desired dynamic ancillary services such as fast frequency and voltage control by a heterogeneous ensemble of distributed energy resources (DER). This paper presents an experimental validation of a recent DVPP control design approach on a multi-converter power hardware-in-the-loop (PHIL) test bed system. More specifically, we consider a DVPP composed of a wind generation system, a photovoltaic (PV) system, and a STATCOM with small storage capacity to collectively provide grid-following fast frequency regulation in the presence of grid-frequency and load variations. The performance of the aggregated DVPP response is evaluated with respect to its ability to match a desired dynamic behavior while taking practical limitations of the individual DVPP units into account.

==> Figures/DVPP_TF_scheme.tex <==
\resizebox{0.48\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]

\begin{tikzpicture}[scale = 1, every node/.style={scale=1.5}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------------------------------------------------
% ZONES
%---------------------------------------------------------
\draw[dashed, rounded corners =3,black!60, fill=green!5] (10.5,1) rectangle (23,-9);
\draw[dashed, rounded corners =3,black!60, fill=red!5] (8.5,1) -- (10.5,1) -- (10.5,-9) -- (23,-9) -- (23,1) -- (26,1) -- (26,-13.5) -- (8.5,-13.5) -- (8.5,1) ;

%---------------------------------------------------------
% PF
%---------------------------------------------------------
\draw[fill=white] (11,0.5) rectangle (13,-8);

% Reference value line
\draw (9.5,-0.5)[-latex]  -- (11,-0.5);

% Labelling
\node [align=center] at (9.5,0) {$p^\mathrm{ref}_{i}$};
%\node [align=center] at (12,-4) {$m_i(z)T_\mathrm{des}(z)$};
\node [align=center] at (12,-4) {desired \\ local\\ DVPP\\ be-\\haviors\\ (Sec.\ref{subsec:DPF_struct})};
%---------------------------------------------------------
% PV Matching Ctrl + Plant + Connection + Feedback + Labelling
%---------------------------------------------------------
% Blocks
\draw[rounded corners = 3,fill=black!40] (15,0.5) rectangle (17,-1.5);
\draw[fill=PV!50] (19,0.5) rectangle (21,-1.5);

% Connection
\draw (13,-0.5) -- (13.85,-0.5)  (14.15,-0.5) -- (15,-0.5)  (17,-0.5) -- (19,-0.5)  (21,-0.5) -- (24,-0.5)[-latex] -- (24,-3.85);
\node [align=left] at (14,0) {$\Delta p^\mathrm{des}_\mathrm{p}$};
\node [align=left] at (18,0) {$\Delta p^\mathrm{ctrl}_\mathrm{p}$};
\node [align=left] at (22,0) {$\Delta p^\mathrm{conv}_\mathrm{p}$};

% Feedback line
\draw (22,-0.5) -- (22,-2) -- (14,-2)[-latex] -- (14,-0.65);
\draw (22,-0.5)[fill=black] circle (0.05);

% Sum
\draw (14,-0.5) circle (0.15) node [anchor=north east]{$-$};

% Labelling
\node [align=center] at (16,-0.5) {${C}_\mathrm{p}(z)$};
\node [align=center] at (20,-0.5) {${P}_\mathrm{p}(z)$};

%--------------------------------------------------------
% STATCOM Plant + Connection + Labelling
%--------------------------------------------------------
\draw[fill=STATCOM!50] (19,-3)	rectangle (21,-5);

% Connection
\draw (13,-4) -- (19,-4)  (21,-4)[-latex] -- (23.85,-4);
\node [align=left] at (14,-3.5) {$\Delta p^\mathrm{des}_\mathrm{s}$};
%\node [align=left] at (18,-3.5) {$\Delta p^{ctrl}_{s}(z)$};
\node [align=left] at (22,-3.5) {$\Delta p^\mathrm{conv}_\mathrm{s}$};

% Labelling
\node [align=center] at (20,-4) {${P}_\mathrm{s}(z)$};

%--------------------------------------------------------
% WIND Matching Ctrl + Plant + Connection + Feedback + Labelling
%--------------------------------------------------------
% Blocks
\draw[rounded corners = 3,fill=black!40] (15,-6) rectangle (17,-8);
\draw[fill=wind!50] (19,-6) rectangle (21,-8);

% Connection
\draw (13,-7) -- (13.85,-7)  (14.15,-7) -- (15,-7)  (17,-7) -- (19,-7)
	 (21,-7) -- (24,-7)[-latex] -- (24,-4.15);
\node [align=left] at (14,-6.5) {$\Delta p^\mathrm{des}_\mathrm{w}$};
\node [align=left] at (18,-6.5) {$\Delta p^\mathrm{ctrl}_\mathrm{w}$};
\node [align=left] at (22,-6.5) {$\Delta p^\mathrm{conv}_\mathrm{w}$};

% Feedback line
\draw (22,-7) -- (22,-8.5) -- (14,-8.5)[-latex] -- (14,-7.15);
\draw (22,-7)[fill=black] circle (0.05);

% Sum
\draw (14,-7) circle (0.15) node [anchor=north east]{$-$};https://de.overleaf.com/project/6445822ec80a9ca6f2b04884

% Labelling
\node [align=center] at (16,-7) {${C}_\mathrm{w}(z)$};
\node [align=center] at (20,-7) {${P}_\mathrm{w}(z)$};

%---------------------------------------------------------
% P_sum
%---------------------------------------------------------
\draw (24,-4) circle (0.15);

%---------------------------------------------------------
% Equivalent Grid
%---------------------------------------------------------
% Blocks
\draw[fill=white] (15,-10) rectangle (21,-12);

% Connection
\draw (24.15,-4) -- (25,-4)	-- (25,-11)[-latex] -- (21,-11);

% Feedback line
\draw (15,-11) -- (9.5,-11) -- (9.5,-4)[-latex]  -- (11,-4);

% Reference value line
\draw (19,-13) -- (18,-13)[-latex]  -- (18,-12);



% Labelling
\node [align=center] at (18,-11) {equivalent grid dynamics \\(Sec.\ref{subsec:equi_grid_eq})};
\node [align=center] at (9.5,-3.5) {$\Delta f^\mathrm{meas}_\mathrm{pcc}$};
\node [align=center] at (25,-3.5) {$\Delta p_\mathrm{pcc}$};
\node [align=left] at (21,-13) {$ \textstyle\sum_{j} p^\mathrm{load}_{j}, \omega^\mathrm{ref}_\mathrm{grid}$};

%---------------------------------------------------------
% Power setpoint
%---------------------------------------------------------


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

}


==> Figures/DVPP_control_setup.tex <==
\resizebox{0.4\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}[scale = 1, every node/.style={scale=1}]
\draw [dashed, rounded corners =3,black!60, fill=black!5] (-4.3,4.6) rectangle (3,-3.9);

\draw  [fill=STATCOM!20](1.7,-1.7) rectangle (-3,-3.3);
\draw [rounded corners = 3,fill=black!40] (-2.7,-2.1) rectangle (-1.3,-2.7);
\node at (-2,-2.4) {control};
\draw [fill=STATCOM!60] (-0.9,-1.9) rectangle (1.1,-2.9);
\node at (0.1,-2.4) {STATCOM};
\draw[-latex] (-1.3,-2.4) -- (-0.9,-2.4);
\draw[-latex] (1.1,-2.4) -- (1.4,-2.4) -- (1.4,-3.1) -- (-2,-3.1) -- (-2,-2.7); 

\draw  [fill=wind!20](1.7,3.9) rectangle (-3,2.3);
\draw [rounded corners = 3,fill=black!40] (-2.7,3.5) rectangle (-1.3,2.9);
\node at (-2,3.2) {control};
\draw [fill=wind!60] (-0.9,3.7) rectangle (1.1,2.7);
\node at (0.1,3.4) {wind power};
\node at (0.1,3) {plant};
\draw[-latex] (-1.3,3.2) -- (-0.9,3.2);
\draw[-latex] (1.1,3.2) -- (1.4,3.2) -- (1.4,2.5) -- (-2,2.5) -- (-2,2.9); 

\draw  [fill=PV!20](1.7,1.1) rectangle (-3,-0.5);
\draw [rounded corners = 3,fill=black!40] (-2.7,0.7) rectangle (-1.3,0.1);
\node at (-2,0.4) {control};
\draw [fill=PV!60] (-0.9,0.9) rectangle (1.1,-0.1);
\node at (0.1,0.6) {PV power};
\node at (0.1,0.2) {plant};
\draw[-latex] (-1.3,0.4) -- (-0.9,0.4);
\draw[-latex] (1.1,0.4) -- (1.4,0.4) -- (1.4,-0.3) -- (-2,-0.3) -- (-2,0.1); 


\draw [-latex] (1.4,3.2) -- (2.6,3.2) -- (2.6,0.55);
\draw[-latex] (-3.9,0.4) -- (-3.9,3.2) -- (-2.7,3.2);
\draw[-latex] (-5.5,0.4) -- (-2.7,0.4);
\draw [-latex] (-3.9,0.4) -- (-3.9,-2.4) -- (-2.7,-2.4);
\node at (-0.6,2.05) {wind generation system};
\node at (-0.6,-0.75) {PV generation system};
\node  at (-0.6,-3.55) {STATCOM system};

\fill [black] (-3.9,0.4) circle (0.4mm); 
\fill[black] (1.4,3.2) circle (0.4mm); 
\fill [black] (1.4,0.4)circle (0.4mm); 
\fill [black] (1.4,-2.4) circle (0.4mm); 
\node at (-0.4,0.7) {};

\draw [-latex](1.2,0.4) -- (2.45,0.4); 
\draw [-latex](1.2,-2.4) -- (2.6,-2.4) -- (2.6,0.25); 
\draw[-latex] (2.7,0.4) -- (4.1,0.4);
\node [roundnode] at (2.6,0.4) {};

\node [black!60,scale=0.9] at (-0.6,4.8) {DVPP};

\draw [dashed, rounded corners = 3, black!60, fill=black!5] (-4.3,-4.9) rectangle (3,-6.1);
\draw  (-1.7,-5.1) rectangle (0.5,-5.9);
\node [scale=1.1] at (-0.6,-5.5) {$T_\mathrm{des}(s)$};
\draw[-latex] (-5.5,-5.5) -- (-1.7,-5.5); 
\draw [-latex](0.5,-5.5) -- (4.1,-5.5);
\node [scale=1.2] at (-0.6,-4.3) {$\approx$};
\node[black!60] at (-0.6,-4.7) {desired aggregate behavior};
\node at (2.8,0.8) {$+$};
\node at (2.1,0.2) {$+$};
\node at (2.8,0) {$+$};
\node at (-4.9,0.7) {$\Delta f_\mathrm{pcc}$};
\node at (3.6,0.7) {$\Delta p_\mathrm{pcc}$};
\node at (3.6,-5.2) {$\Delta p_\mathrm{pcc}$};
\node at (-4.9,-5.2) {$\Delta f_\mathrm{pcc}$};
\node at (2.1,3.5) {$\Delta p_\mathrm{w}$};
\node at (2.1,0.7) {$\Delta p_\mathrm{p}$};
\node at (2.1,-2.1) {$\Delta p_\mathrm{s}$};
\node at (-0.6,4.15) {$T_\mathrm{w}(s)$};
\node at (-0.6,1.35) {$T_\mathrm{p}(s)$};
\node at (-0.6,-1.45) {$T_\mathrm{s}(s)$};
\end{tikzpicture}
}

==> Figures/DVPP_scheme.tex <==
\resizebox{0.4\textwidth}{!}{

\begin{tikzpicture}[scale=1, every node/.style={scale=1.1}]
\draw [rounded corners = 3, dashed,black!60,fill=black!5] (-3.8,3.5) rectangle (-1.4,-0.3);
\draw  [rounded corners = 3, dashed,black!60,fill=black!5]  (1.9,2.3) rectangle (4.1,0.9);
\draw [fill=wind!50](-3.5,3.2) rectangle (-1.7,2.4);
\node at (-2.6,2.8) {wind};

\draw [fill=PV!50] (-3.5,2) rectangle (-1.7,1.2);
\node at (-2.6,1.6) {PV};

\draw  [fill=STATCOM!50](-3.5,0.8) rectangle (-1.7,0);
\node [scale=0.9] at (-2.6,0.4) {STATCOM};
\draw (-1.7,2.8) -- (-1,2.8); 
\draw (-1.7,1.6) -- (-1,1.6) node (v1) {}; 
\draw (-1.7,0.4) -- (-1,0.4); 
\draw[ultra thick] (-1,3.2) -- (-1,0);
\node [scale = 0.9] at (-0.9,3.5) {PCC};

\node [scale=0.9,black!60] at (-2.6,3.7) {DVPP};
\draw (3.8,1.6) -- (5,1.6) node (v2) {};
\draw  plot[smooth, tension=.7] coordinates {(6.2,3.5) (5.1,2.7) (v2) (5.2,0.8) (5.7,0.1) (6.2,-0.3)};

\draw (-1,1.6) -- (-0.5,1.6) node (v2) {};
\draw  plot[smooth, tension=.7] coordinates {(0.7,3.5) (-0.4,2.7) (v2) (-0.3,0.8) (0.2,0.1) (0.7,-0.3)};
\node at (5.7,1.9) {power};
\node at (5.7,1.5) {grid};
\node at (0.2,1.9) {power};
\node at (0.2,1.5) {grid};
\draw  (2.2,2) rectangle (3.8,1.2);
\node [scale=1.1]at (3,1.6) {$T_\mathrm{des}(s)$};

\draw [ultra thick](4.5,2.2) -- (4.5,1);
\node [scale=0.9]at (4.5,2.5) {PCC};
\node [scale=1.2]at (1.3,1.6) {$\approx$};
\end{tikzpicture}

}
